Strassen's Algorithm for Tensor Contraction

Tensor contraction (TC) is an important computational kernel widely used in numerous applications. It is a multi-dimensional generalization of matrix multiplication (GEMM). While Strassen's algorithm for GEMM is well studied in theory and practice, extending it to accelerate TC has not been previously pursued. Thus, we believe this to be the first paper to demonstrate how one can in practice speed up tensor contraction with Strassen's algorithm. By adopting a Block-Scatter-Matrix format, a novel matrix-centric tensor layout, we can conceptually view TC as GEMM for a general stride storage, with an implicit tensor-to-matrix transformation. This insight enables us to tailor a recent state-of-the-art implementation of Strassen's algorithm to TC, avoiding explicit transpositions (permutations) and extra workspace, and reducing the overhead of memory movement that is incurred. Performance benefits are demonstrated with a performance model as well as in practice on modern single core, multicore, and distributed memory parallel architectures, achieving up to 1.3x speedup. The resulting implementations can serve as a drop-in replacement for various applications with significant speedup.

==> figures/bargraph.tex <==
\begin{tikzpicture}
\begin{axis}[
    x tick label style={
    /pgf/number format/1000 sep=},
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ybar,
    bar width=7pt,
    %grid=major,
    axis background/.style={fill=lightgray!20},
    symbolic x coords={0,$abcdefg$,$efgdca$,100},
    x tick label style={rotate=90,anchor=east,},
]

\addplot 
	coordinates {($abcdefg$,50) ($efgdca$,33)};

\addplot 
	coordinates {($abcdefg$,38) ($efgdca$,42)};


\addplot[red,sharp plot,update limits=false] 
	coordinates {(0,43) (100,43)} 
	node[above] at (axis cs:$abcdefg$,43) {MKL};

\legend{TBLIS, 1-level ABC,1-level AB,1-level Naive, 2-level ABC, 2-level AB, 2-level Naive}
\end{axis}
\end{tikzpicture}



==> figures/benchmark.tex <==
%\begin{tikzpicture}[scale=0.95,yscale=0.9]
\begin{tikzpicture}[scale=0.9]
%\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    %enlargelimits=0.15,
    enlargelimits=0.1,
    ymin=15,
    ymax=32,
    %ybar,
    ybar=0*\pgflinewidth,
    ytick={10, 15, 20, 25, 28.36, 32},
    %bar width=1.8pt,
    bar width=2.5pt,
    %height=6cm,
    %height=2in,
    %grid=major,
    axis background/.style={fill=lightgray!20},
    %symbolic x coords={0,$abcdefg$,$efgdca$,100},
    %xtick=data,
    %xticklabels={$abc$-$dca$-$bd$,{| \\ | \\$abc$-$acd$-$db$},$abc$-$adc$-$bd$,{\\ \\$ab$-$ac$-$cb$},$abcd$-$aebf$-$fdec$,{\\ \\$abcd$-$eafd$-$fbec$},$abcd$-$aebf$-$dfce$,10},
    xticklabels={0,$abc$-$dca$-$bd$,$abc$-$acd$-$db$,$abc$-$adc$-$bd$,$ab$-$ac$-$cb$,$abcd$-$aebf$-$fdec$,$abcd$-$eafd$-$fbec$,$abcd$-$aebf$-$dfce$,10},
    %xticklabels={0,$abc$-$acd$-$db$,$abc$-$adc$-$bd$,$ab$-$ac$-$cb$,$abcd$-$aebf$-$fdec$,$abcd$-$eafd$-$fbec$,$abcd$-$aebf$-$dfce$,10},
    %xticklabels={0,{\parbox{0.4\textwidth}{\right $abc$-$dca$-$bd$\\(a:480,b:96,c:480,d:480)}},$abc$-$acd$-$db$,$abc$-$adc$-$bd$,$ab$-$ac$-$cb$,$abcd$-$aebf$-$fdec$,$abcd$-$eafd$-$fbec$,$abcd$-$aebf$-$dfce$,10},
    %x tick label style={rotate=15,anchor=east,font=\tiny,align=center},
    x tick label style={rotate=15,anchor=north,font=\tiny,align=center},
    %x tick label style={font=\tiny,align=center},
    legend style={
        at={(0.5,0.99)},
        anchor=south,
        legend columns=-1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        TBLIS  \\
        1-ABC  \\ 
        1-AB   \\ 
        1-Naive\\ 
        2-ABC  \\ 
        2-AB   \\ 
        2-Naive\\ 
        TTT\\ 
%        $ TBLIS            $\\
%        $ One$-$level~ABC  $\\ 
%        $ One$-$level~AB   $\\ 
%        $ One$-$level~Naive$\\ 
%        $ Two$-$level~ABC  $\\ 
%        $ Two$-$level~AB   $\\ 
%        $ Two$-$level~Naive$\\ 
    },
    cycle list name=jianyucolorbar,
]

\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{1}

%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{2}
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{3}
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{4}
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{5}
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{6}
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/benchmark.csv};
%\addlegendentry{7}
\addplot table[x=dim,y=ttt,col sep=comma] {plotdata/benchmark.csv};

%\addplot[red,sharp plot,update limits=false] 
%	coordinates {(0,43) (100,43)} 
%	node[above] at (axis cs:$abcdefg$,43) {MKL};

\end{axis}
\end{tikzpicture}


==> figures/benchmark_10core.tex <==
%\begin{tikzpicture}[scale=0.95,yscale=0.9]
\begin{tikzpicture}[scale=0.9]
%\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    %enlargelimits=0.15,
    enlargelimits=0.1,
    ymin=110,
    ymax=250,
    %ybar,
    ybar=0*\pgflinewidth,
    %ytick={50, 100, 120, 150, 200, 248},
    ytick={50, 110, 150, 200, 248},
    %bar width=1.8pt,
    bar width=2.5pt,
    %height=6cm,
    %height=2in,
    %grid=major,
    axis background/.style={fill=lightgray!20},
    %symbolic x coords={0,$abcdefg$,$efgdca$,100},
    xticklabels={0,$abc$-$dca$-$bd$,$abc$-$acd$-$db$,$abc$-$adc$-$bd$,$ab$-$ac$-$cb$,$abcd$-$aebf$-$fdec$,$abcd$-$eafd$-$fbec$,$abcd$-$aebf$-$dfce$,10},
    %xticklabels={0,$abc$-$acd$-$db$,$abc$-$adc$-$bd$,$ab$-$ac$-$cb$,$abcd$-$aebf$-$fdec$,$abcd$-$eafd$-$fbec$,$abcd$-$aebf$-$dfce$,10},
    %xticklabels={0,{\parbox{0.4\textwidth}{\right $abc$-$dca$-$bd$\\(a:480,b:96,c:480,d:480)}},$abc$-$acd$-$db$,$abc$-$adc$-$bd$,$ab$-$ac$-$cb$,$abcd$-$aebf$-$fdec$,$abcd$-$eafd$-$fbec$,$abcd$-$aebf$-$dfce$,10},
    %x tick label style={rotate=45,anchor=east,font=\tiny,},
    x tick label style={rotate=15,anchor=north,font=\tiny,align=center},
    legend style={
        at={(0.5,0.99)},
        anchor=south,
        legend columns=-1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        TBLIS  \\
        1-ABC  \\ 
        1-AB   \\ 
        1-Naive\\ 
        2-ABC  \\ 
        2-AB   \\ 
        2-Naive\\ 
        TTT\\ 
%        $ TBLIS            $\\
%        $ One$-$level~ABC  $\\ 
%        $ One$-$level~AB   $\\ 
%        $ One$-$level~Naive$\\ 
%        $ Two$-$level~ABC  $\\ 
%        $ Two$-$level~AB   $\\ 
%        $ Two$-$level~Naive$\\ 
    },
    cycle list name=jianyucolorbar,
]

\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{1}

%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{2}
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{3}
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{4}
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{5}
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{6}
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/benchmark_10core.csv};
%\addlegendentry{7}
\addplot table[x=dim,y=ttt,col sep=comma] {plotdata/benchmark_10core.csv};

%\addplot[red,sharp plot,update limits=false] 
%	coordinates {(0,43) (100,43)} 
%	node[above] at (axis cs:$abcdefg$,43) {MKL};

\end{axis}
\end{tikzpicture}


==> figures/both_fixk_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NPkCap{} = 1024$, 1 core, \emph{Actual vs. Modeled}},
    xlabel={ $\NImCap{} = \NJnCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot \NIm{} \cdot \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=33,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolorboth,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=7,
        transpose legend,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS             ~(Actual)  $\\
        $ One$-$level~ABC   ~(Actual)  $\\ 
        $ One$-$level~AB    ~(Actual)  $\\ 
        $ One$-$level~Naive ~(Actual)  $\\ 
        $ Two$-$level~ABC   ~(Actual)  $\\ 
        $ Two$-$level~AB    ~(Actual)  $\\ 
        $ Two$-$level~Naive ~(Actual)  $\\ 
        $ TBLIS             ~(Modeled) $\\
        $ One$-$level~ABC   ~(Modeled) $\\ 
        $ One$-$level~AB    ~(Modeled) $\\ 
        $ One$-$level~Naive ~(Modeled) $\\ 
        $ Two$-$level~ABC   ~(Modeled) $\\ 
        $ Two$-$level~AB    ~(Modeled) $\\ 
        $ Two$-$level~Naive ~(Modeled) $\\ 
     },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_fixk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/both_rankk_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NImCap{} = \NJnCap{} = 16000$, 1 core, \emph{Actual vs. Modeled}},
    xlabel={ $\NPkCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot \NIm{} \cdot \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=33,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolorboth,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=7,
        transpose legend,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS             ~(Actual)  $\\
        $ One$-$level~ABC   ~(Actual)  $\\ 
        $ One$-$level~AB    ~(Actual)  $\\ 
        $ One$-$level~Naive ~(Actual)  $\\ 
        $ Two$-$level~ABC   ~(Actual)  $\\ 
        $ Two$-$level~AB    ~(Actual)  $\\ 
        $ Two$-$level~Naive ~(Actual)  $\\ 
        $ TBLIS             ~(Modeled) $\\
        $ One$-$level~ABC   ~(Modeled) $\\ 
        $ One$-$level~AB    ~(Modeled) $\\ 
        $ One$-$level~Naive ~(Modeled) $\\ 
        $ Two$-$level~ABC   ~(Modeled) $\\ 
        $ Two$-$level~AB    ~(Modeled) $\\ 
        $ Two$-$level~Naive ~(Modeled) $\\ 
     },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_rankk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/both_square_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NImCap{} = \NPkCap{} = \NJnCap{}$, 1 core, \emph{Actual vs. Modeled}},
    xlabel={ $\NImCap{} = \NPkCap{} = \NJnCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot \NIm{} \cdot \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=33,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolorboth,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=7,
        transpose legend,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS             ~(Actual)  $\\
        $ One$-$level~ABC   ~(Actual)  $\\ 
        $ One$-$level~AB    ~(Actual)  $\\ 
        $ One$-$level~Naive ~(Actual)  $\\ 
        $ Two$-$level~ABC   ~(Actual)  $\\ 
        $ Two$-$level~AB    ~(Actual)  $\\ 
        $ Two$-$level~Naive ~(Actual)  $\\ 
        $ TBLIS             ~(Modeled) $\\
        $ One$-$level~ABC   ~(Modeled) $\\ 
        $ One$-$level~AB    ~(Modeled) $\\ 
        $ One$-$level~Naive ~(Modeled) $\\ 
        $ Two$-$level~ABC   ~(Modeled) $\\ 
        $ Two$-$level~AB    ~(Modeled) $\\ 
        $ Two$-$level~Naive ~(Modeled) $\\ 
     },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_square_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/dist.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title style={align=center},title={$\NIm{}(N_b \cdot N_j) = \NPk{}(N_e \cdot N_m) = \NJn{}(N_a \cdot N_i) \approx 16000 \cdot P$\\on $ P \times P $ MPI mesh\\1 MPI process per socket},
    %title = {\parbox{0.4\textwidth}{\centering $m = k = n = 16000 \cdot P$ on $ P \times P $ MPI mesh\\1 MPI process per socket}},
    xlabel={ $ P \times P $ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $) / Socket},
    xmin=1,
    xmax=64,
    ymin=32,
    ymax=248,
    xtick={1,4,16,36,64},
    xticklabels={ {$ 1 $ }, $ 2 \times 2 $, $ 4 \times 4 $, $ 6 \times 6 $, $ 8 \times 8 $ },
    x tick label style={rotate=0,anchor=north,font=\tiny,align=center},
    %x tick label style={rotate=0,anchor=north,font=\small,align=center},
    ytick={0, 50, 100, 150, 200, 248},
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolordistline,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
        $ CTF              $\\
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/dist.csv};
\addplot table[x=dim,y=ctf,col sep=comma] {plotdata/dist.csv};
\end{axis}
\end{tikzpicture}


==> figures/model_fixk_1core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$k = 1024$, 1 core, \emph{Modeled}},
    xlabel={ $m = n$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=32,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyucolorline,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_fixk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/model_rankk_1core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$m = n = 16000$, 1 core, \emph{Modeled}},
    xlabel={ $k$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=32,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyucolorline,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_rankk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/model_square_1core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$m = k = n$, 1 core, \emph{Modeled}},
    xlabel={ $m = k = n$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=32,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyucolorline,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_square_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_fixk_10core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NPkCap{} = 1024$, 10 core, \emph{Actual}},
    xlabel={ $\NImCap{} = \NJnCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=60,
    ymax=255,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={50, 100, 150, 200, 248},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/fixk_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_fixk_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NPkCap{} = 1024$, 1 core, \emph{Actual}},
    xlabel={ $\NImCap{} = \NJnCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=34,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/fixk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/model_square_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = k = n$, 1 core, \emph{Modeled}},
    xlabel={ $m = k = n$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=20,
    ymax=34,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 30, 34},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    ]
\addplot table[x=dim,y=gemm,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/model_square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/model_square_1core.csv};

\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/my_fixk_10core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$k = 1024$, 10 core, \emph{Actual}},
    xlabel={ $ m = n $ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=64,
    ymax=256,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={50, 100, 150, 200, 248},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $TBLIS$ \\
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/fixk_10core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/fixk_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/my_fixk_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$k = 1024$, 1 core, \emph{Actual}},
    xlabel={ $ m = n $ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=32,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $TBLIS$ \\
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/fixk_1core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/fixk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/my_rankk_10core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = n = 16000$, 10 core, \emph{Actual}},
    xlabel={ $ k $ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=64,
    ymax=256,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={50, 100, 150, 200, 248},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $TBLIS$ \\
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/rankk_10core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/rankk_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/my_rankk_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = n = 16000$, 1 core, \emph{Actual}},
    xlabel={ $ k $ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=32,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $TBLIS$ \\
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/rankk_1core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/rankk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/my_square_10core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = k = n$, 10 core, \emph{Actual}},
    xlabel={ $m = k = n$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=64,
    ymax=256,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={50, 100, 150, 200, 248},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $TBLIS$ \\
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/square_10core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/square_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/my_square_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = k = n$, 1 core, \emph{Actual}},
    xlabel={ $m = k = n$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=32,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $TBLIS$ \\
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/square_1core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/square_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/speedup_fixk_10core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$k = 1024$, 1 core, \emph{Actual}},
    xlabel={ $ m = n $ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.2,
    ymax=0.4,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    %ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    %yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
%\pgfplotstableread[col sep=comma]{plotdata/fixk_10core.csv}\mydata
%\addplot table[x expr=\thisrow{0},y expr=\thisrow{1}] {\mydata};
%\addplot table[x=dim,y expr=tensor_1_abc - tblis,col sep=comma] {\mydata};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_fixk_10core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/fixk_10core.csv};
%\addplot[black,sharp plot,update limits=false] 
%	coordinates {(0,0.142) (12000,0.142)} 
%	node[above] at (axis cs:1000,0.142) {1-level Max};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/speedup_fixk_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$k = 1024$, 10 core, \emph{Actual}},
    xlabel={ $ m = n $ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.2,
    ymax=0.4,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    %ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    %yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
%\pgfplotstableread[col sep=comma]{plotdata/fixk_1core.csv}\mydata
%\addplot table[x expr=\thisrow{0},y expr=\thisrow{1}] {\mydata};
%\addplot table[x=dim,y expr=tensor_1_abc - tblis,col sep=comma] {\mydata};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_fixk_1core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/fixk_1core.csv};
%\addplot[black,sharp plot,update limits=false] 
%	coordinates {(0,0.142) (12000,0.142)} 
%	node[above] at (axis cs:1000,0.142) {1-level Max};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/speedup_rankk_10core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = n = 16000$, 10 core, \emph{Actual}},
    xlabel={ $ k $ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.2,
    ymax=0.4,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    %ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    %yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
%\pgfplotstableread[col sep=comma]{plotdata/rankk_10core.csv}\mydata
%\addplot table[x expr=\thisrow{0},y expr=\thisrow{1}] {\mydata};
%\addplot table[x=dim,y expr=tensor_1_abc - tblis,col sep=comma] {\mydata};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_rankk_10core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/rankk_10core.csv};
%\addplot[black,sharp plot,update limits=false] 
%	coordinates {(0,0.142) (12000,0.142)} 
%	node[above] at (axis cs:1000,0.142) {1-level Max};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/speedup_rankk_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = n = 16000$, 1 core, \emph{Actual}},
    xlabel={ $ k $ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.2,
    ymax=0.4,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    %ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    %yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
%\pgfplotstableread[col sep=comma]{plotdata/rankk_1core.csv}\mydata
%\addplot table[x expr=\thisrow{0},y expr=\thisrow{1}] {\mydata};
%\addplot table[x=dim,y expr=tensor_1_abc - tblis,col sep=comma] {\mydata};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_rankk_1core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/rankk_1core.csv};
%\addplot[black,sharp plot,update limits=false] 
%	coordinates {(0,0.142) (12000,0.142)} 
%	node[above] at (axis cs:1000,0.142) {1-level Max};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/speedup_square_10core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = k = n$, 10 core, \emph{Actual}},
    xlabel={ $m = k = n$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.2,
    ymax=0.4,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    %ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    %yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
%\pgfplotstableread[col sep=comma]{plotdata/square_10core.csv}\mydata
%\addplot table[x expr=\thisrow{0},y expr=\thisrow{1}] {\mydata};
%\addplot table[x=dim,y expr=tensor_1_abc - tblis,col sep=comma] {\mydata};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_square_10core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/square_10core.csv};
%\addplot[black,sharp plot,update limits=false] 
%	coordinates {(0,0.142) (12000,0.142)} 
%	node[above] at (axis cs:1000,0.142) {1-level Max};
\end{axis}
\end{tikzpicture}


==> figures/my_perf_fig_backup/speedup_square_1core.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    title={$m = k = n$, 1 core, \emph{Actual}},
    xlabel={ $m = k = n$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.2,
    ymax=0.4,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    %ytick={5, 10, 15, 20, 25, 28.36, 30, 32},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    %yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $One$-$level~ABC  $  \\ 
        $One$-$level~AB   $  \\ 
        $One$-$level~Naive$  \\ 
        $Two$-$level~ABC  $  \\ 
        $Two$-$level~AB   $  \\ 
        $Two$-$level~Naive$  \\ 
    },
    ]
%\pgfplotstableread[col sep=comma]{plotdata/square_1core.csv}\mydata
%\addplot table[x expr=\thisrow{0},y expr=\thisrow{1}] {\mydata};
%\addplot table[x=dim,y expr=tensor_1_abc - tblis,col sep=comma] {\mydata};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_square_1core.csv};
%\addplot table[x=dim,y=mkl,col sep=comma] {plotdata/square_1core.csv};
%\addplot[black,sharp plot,update limits=false] 
%	coordinates {(0,0.142) (12000,0.142)} 
%	node[above] at (axis cs:1000,0.142) {1-level Max};
\end{axis}
\end{tikzpicture}


==> figures/my_rankk_10core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NImCap{} = \NJnCap{} = 16000$, 10 core, \emph{Actual}},
    xlabel={ $\NPkCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=60,
    ymax=255,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={50, 100, 150, 200, 248},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/rankk_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_rankk_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NImCap{} = \NJnCap{} = 16000$, 1 core, \emph{Actual}},
    xlabel={ $\NPkCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=34,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/rankk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_square_10core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NImCap{} = \NPkCap{} = \NJnCap{}$, 10 core, \emph{Actual}},
    xlabel={ $\NImCap{} = \NPkCap{} = \NJnCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=60,
    ymax=255,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={50, 100, 150, 200, 248},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/square_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/square_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/my_square_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$\NImCap{} = \NPkCap{} = \NJnCap{}$, 1 core, \emph{Actual}},
    xlabel={ $\NImCap{} = \NPkCap{} = \NJnCap{}$ },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot  \NIm{} \cdot  \NJn{} \cdot \NPk{} / time $)},
    xmin=0,
    xmax=12000,
    ymin=8,
    ymax=34,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={10, 15, 20, 25, 28.36, 32},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tblis,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/square_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/pgfplot_test/bargraph2.tex <==
\documentclass{article}
\usepackage{pgfplots}

\begin{document}

\begin{figure}
\small
\begin{tikzpicture}
\begin{axis}[%
%width=3.5in,
%height=1.5in,
axis x line=center,
axis y line=left,
symbolic x  coords={Choice1,Choice2 Here,Choice3 Here,Choice4 Goes Here,Last Choice},
enlargelimits=true,
ymin=0,
nodes near coords,
ylabel style={align=center},
ylabel={Mean days\\per month},
x tick label style={font=\small,text width=1cm,align=center},
ybar]


\addplot[color=blue,fill] coordinates {(Choice1,0.6) (Choice2 Here,0.1) (Choice3 Here,1.6)};
\addplot[color=black,shade] coordinates {(Choice4 Goes Here,0.9) (Last Choice,0.9)};

\end{axis}
\end{tikzpicture}
\end{figure}

\end{document}


==> figures/pgfplot_test/bargraph3.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[title  = Contributions per category
                          at LaTeX-Community.org,
    xbar,
    y axis line style = { opacity = 0 },
    axis x line       = none,
    tickwidth         = 0pt,
    enlarge y limits  = 0.2,
    enlarge x limits  = 0.02,
    symbolic y coords = {LaTeX, Tools, Distributions, Editors},
    nodes near coords,
  ]
  \addplot coordinates { (57727,LaTeX)         (5672,Tools)
                         (2193,Distributions)  (11106,Editors) };
  \addplot coordinates { (14320,LaTeX)         (1615,Tools)
                         (560,Distributions)   (3075,Editors)  };
  \legend{Topics, Posts}
  \end{axis}
\end{tikzpicture}
\end{document}


==> figures/pgfplot_test/bargraph4.tex <==
\documentclass{article}
\usepackage{pgfplots}

\begin{document}

\begin{figure}
\small

\begin{tikzpicture}
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar=5pt,
    bar width=12pt,
    x=3cm,
    ymin=0,
    axis on top,
    ymax=12,
    xtick=data,
    enlarge x limits=0.2,
    symbolic x coords={A,B,C},
    restrict y to domain*=0:14, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    clip=false
    ]
\addplot coordinates {(A,2) (B,0.5) (C,10)};
\addplot coordinates {(A,20) (B,30) (C,1)};
\addplot coordinates {(A,6) (B,11) (C,7)};
\end{axis}
\end{tikzpicture}

\end{figure}

\end{document}


==> figures/pgfplot_test/bargraph5_errorbar.tex <==
  \documentclass{standalone}
  \usepackage{pgfplots}
  \pgfplotsset{compat=1.12}
  \begin{document}

      \begin{tikzpicture}
      \begin{axis}[
      width  = 0.50*\textwidth,
      height = 8cm,
      major x tick style = transparent,
      %ybar=2*\pgflinewidth,
      ybar=1*\pgflinewidth,
      %ybar,
      %bar width=25pt,
      bar width=25pt,
      ymajorgrids = true,
      symbolic x coords={A,B},
      xtick = data,
      scaled y ticks = false,
      enlarge x limits=0.50,
      ymin=0,
      legend cell align=left,
      legend style={at={(0.5,-0.12)},anchor=north},
  ]
      \addplot[style={fill=white},error bars/.cd, y dir=both, y explicit]
          coordinates {
          (A, 2.98) += (0,0.2) -= (0,0.1)
          (B,4.23) += (0,0.2) -= (0,0.1)};

      \addplot[style={fill=black},error bars/.cd, y dir=both, y explicit,error bar style=red]
           coordinates {
           (A,4.33) += (0,0.2) -= (0,0.1)
           (B,3.82) += (0,0.5) -= (0,0.2)};

      \legend{White Graph, Black Graph}
  \end{axis}
  \end{tikzpicture}
  \end{document}


==> figures/pgfplot_test/example_76.tex <==
\documentclass{article}
% translate with >> pdflatex -shell-escape <file>

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pagestyle{empty}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
	%x tick label style={
	%	/pgf/number format/1000 sep=},
    xtick=data,
	ylabel=Population,
	enlargelimits=0.15,
	legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=-1},
	ybar,
	%bar width=7pt,
    symbolic x coords={0,$abcdefg$,$efgdca$,100},
    x tick label style={rotate=90,anchor=east,},
]
\addplot 
	coordinates {($abcdefg$,50) ($efgdca$,33)};

\addplot 
	coordinates {($abcdefg$,38) ($efgdca$,42)};

%\addplot 
%	coordinates {(\emph{abcdefg},15) (\emph{efgdca},12)};



\addplot[red,sharp plot,update limits=false] 
	coordinates {(0,43) (100,43)} 
	node[above] at (axis cs:$abcdefg$,43) {Houses};

\legend{Far,Near,Here,Annot}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/pgfplot_test/gnuplot_fit.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgf,tikz}
\usepackage{pstricks-add}
\usepackage{siunitx}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{filecontents}
\usepackage{graphicx}
\usepackage{latexsym}
\usepackage{keyval}
\usepackage{ifthen}
\usepackage{moreverb}
\usepackage{gnuplottex}%[miktex]%[shell]
\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.5}

\usepackage{filecontents}
\begin{document}




\begin{tikzpicture}
    \pgfplotsset{width=10cm,
    legend style={font=\footnotesize}}
    \begin{axis}[
    xlabel={Numbers [N,\si{\gram\per\liter}]},
    ylabel={Ratio $[-]$},
    ymin =0,
    ytick = {200,2000,4000,6000,8000,10000},
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0,
        /tikz/.cd
    },
    yticklabel=\pgfmathprintnumber{\tick},
    scaled y ticks=base 10:0,
    legend cell align = left,
    legend pos = north west]
    \addplot[only marks] table[x =X,y =Y]{data.csv};
    \addlegendentry{Ratio of {\em tfml} to {\em gGN}}
% linear curve fitting
    %\addplot+[no markers,red] table[row sep=\\,
    \addplot+[no markers,red] table[
    y={create col/linear regression={y=Y}}] % compute a linear regression from the input table
    {data.csv};
    \addlegendentry{%
        linear trend $\left(y=\pgfmathprintnumber{\pgfplotstableregressiona} \cdot x
        \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}\right)$} %
% polynomial fit 
    \addplot [no markers, blue] gnuplot [raw gnuplot] { % allows arbitrary gnuplot commands
            f(x) = a*x**2+b*x;     % Define the function to fit
            a=260;b=-270;          % Set reasonable starting values here
            fit f(x) 'data.csv' u 1:2 via a,b; % Select the file, starts at col 1 and two variables
            plot [x=2:21] f(x);    % Specify the range to plot
            set print "parameters.dat";  % Open a file to save the parameters
            print a, b;                  % Write the parameters to file
    };
   \addlegendentry{\pgfplotstableread{parameters.dat}\parameters % Open the file Gnuplot wrote
\pgfplotstablegetelem{0}{0}\of\parameters \pgfmathsetmacro\paramA{\pgfplotsretval} % Get first element, save into \paramA
\pgfplotstablegetelem{0}{1}\of\parameters \pgfmathsetmacro\paramB{\pgfplotsretval}
 polynomial fit: $y=\pgfmathprintnumber{\paramA} x^2 \pgfmathprintnumber[print sign]{\paramB} x $
}
\end{axis} 
\end{tikzpicture} 
\end{document}


==> figures/pgfplot_test/regression.tex <==
\documentclass{standalone}

\usepackage{pgfplots, pgfplotstable}

\pgfplotstableread{
X Y
1 1
2 4
3 9
4 16
5 25
6 36
}\datatable

\begin{document}
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east]
\addplot [only marks, mark = *] table {\datatable};
\addplot [thick, red] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\datatable};
\addlegendentry{$y(x)$}
\addlegendentry{%
$\pgfmathprintnumber{\pgfplotstableregressiona} \cdot x
\pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/ratio_10core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$ N_a = N_b = N_e = N_f $, $ N_i = N_j $, 10 core},
    xlabel={ $N_a \colon N_i$ ratio },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot \NIm{} \cdot \NJn{} \cdot \NPk{} / time $)},
    xmin=1,
    xmax=5.2,
    ymin=120,
    ymax=280,
    xtick={1, 2, 3, 4, 5},
    ytick={50, 100, 120, 160, 200, 248, 280},
    %scaled x ticks=false,
    %scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolorlineratio,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=ratio,y=tblis,col sep=comma] {plotdata/ratio_10core.csv};
\addplot table[x=ratio,y=tensor_1_abc,col sep=comma] {plotdata/ratio_10core.csv};
\addplot table[x=ratio,y=tensor_1_ab,col sep=comma] {plotdata/ratio_10core.csv};
\addplot table[x=ratio,y=tensor_1_naive,col sep=comma] {plotdata/ratio_10core.csv};
\addplot table[x=ratio,y=tensor_2_abc,col sep=comma] {plotdata/ratio_10core.csv};
\addplot table[x=ratio,y=tensor_2_ab,col sep=comma] {plotdata/ratio_10core.csv};
\addplot table[x=ratio,y=tensor_2_naive,col sep=comma] {plotdata/ratio_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/ratio_1core.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    title={$ N_a = N_b = N_e = N_f $, $ N_i = N_j $, 1 core},
    xlabel={ $N_a \colon N_i$ ratio },
    ylabel={\emph{Effective} GFLOPS ($ 2 \cdot \NIm{} \cdot \NJn{} \cdot \NPk{} / time $)},
    xmin=1,
    xmax=5.2,
    ymin=15,
    ymax=35,
    xtick={1, 2, 3, 4, 5},
    ytick={5, 10, 15, 20, 25, 28.36, 30, 35},
    %scaled x ticks=false,
    %scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyucolorlineratio,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ TBLIS            $\\
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=ratio,y=tblis,col sep=comma] {plotdata/ratio_1core.csv};
\addplot table[x=ratio,y=tensor_1_abc,col sep=comma] {plotdata/ratio_1core.csv};
\addplot table[x=ratio,y=tensor_1_ab,col sep=comma] {plotdata/ratio_1core.csv};
\addplot table[x=ratio,y=tensor_1_naive,col sep=comma] {plotdata/ratio_1core.csv};
\addplot table[x=ratio,y=tensor_2_abc,col sep=comma] {plotdata/ratio_1core.csv};
\addplot table[x=ratio,y=tensor_2_ab,col sep=comma] {plotdata/ratio_1core.csv};
\addplot table[x=ratio,y=tensor_2_naive,col sep=comma] {plotdata/ratio_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/speedup_fixk_10core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$k = 1024$, 10 core, \emph{Actual}},
    xlabel={ $m = n$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.20,
    ymax=0.40,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_fixk_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/speedup_fixk_1core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$k = 1024$, 1 core, \emph{Actual}},
    xlabel={ $m = n$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.20,
    ymax=0.40,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_fixk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/speedup_rankk_10core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$m = n = 16000$, 10 core, \emph{Actual}},
    xlabel={ $k$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.20,
    ymax=0.40,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_rankk_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/speedup_rankk_1core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$m = n = 16000$, 1 core, \emph{Actual}},
    xlabel={ $k$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.20,
    ymax=0.40,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_rankk_1core.csv};
\end{axis}
\end{tikzpicture}


==> figures/speedup_square_10core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$m = k = n$, 10 core, \emph{Actual}},
    xlabel={ $m = k = n$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.20,
    ymax=0.40,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_square_10core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_square_10core.csv};
\end{axis}
\end{tikzpicture}


==> figures/speedup_square_1core.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    title={$m = k = n$, 1 core, \emph{Actual}},
    xlabel={ $m = k = n$ },
    ylabel={Speedup},
    xmin=0,
    xmax=12000,
    ymin=-0.20,
    ymax=0.40,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000},
    ytick={-0.2, -0.1, 0, 0.1, 0.143, 0.2, 0.306, 0.4},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1.0pt,
    cycle list name=jianyu0color,
    restrict y to domain=-2:2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.75, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ One$-$level~ABC  $\\ 
        $ One$-$level~AB   $\\ 
        $ One$-$level~Naive$\\ 
        $ Two$-$level~ABC  $\\ 
        $ Two$-$level~AB   $\\ 
        $ Two$-$level~Naive$\\ 
    },
    ]
\addplot table[x=dim,y=tensor_1_abc,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_1_ab,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_1_naive,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_2_abc,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_2_ab,col sep=comma] {plotdata/speedup_square_1core.csv};
\addplot table[x=dim,y=tensor_2_naive,col sep=comma] {plotdata/speedup_square_1core.csv};
\end{axis}
\end{tikzpicture}

